Spectral Clustering of Categorical and Mixed-type Data via Extra Graph Nodes

Clustering data objects into homogeneous groups is one of the most important tasks in data mining. Spectral clustering is arguably one of the most important algorithms for clustering, as it is appealing for its theoretical soundness and is adaptable to many real-world data settings. For example, mixed data, where the data is composed of numerical and categorical features, is typically handled via numerical discretization, dummy coding, or similarity computation that takes into account both data types. This paper explores a more natural way to incorporate both numerical and categorical information into the spectral clustering algorithm, avoiding the need for data preprocessing or the use of sophisticated similarity functions. We propose adding extra nodes corresponding to the different categories the data may belong to and show that it leads to an interpretable clustering objective function. Furthermore, we demonstrate that this simple framework leads to a linear-time spectral clustering algorithm for categorical-only data. Finally, we compare the performance of our algorithms against other related methods and show that it provides a competitive alternative to them in terms of performance and runtime.

==> data/onlycat_results/onlycat_results.tex <==
    \newcommand\widthpic{.73\linewidth}
      \newcommand\heithpic{1.81cm}
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            ytick pos=left,
            ylabel={Purity},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            ymin=0.5,ymax=1,
            scaled y ticks=true,
            xtick = {},
            xticklabels = {},
            title={$K=2, p=0.1$},
            title style={yshift=-1ex}
            ]
        \addplot[mark=none, red, dash dot, thick] table[x=num_samples, y=purity_k-modes, col sep=comma] {data/onlycat_results/results_p1_k2.csv};
        \addplot[mark=none, red, dashed, thick] table[x=num_samples, y=purity_lca, col sep=comma] {data/onlycat_results/results_p1_k2.csv};
        \addplot[mark=none, red, dotted, thick] table[x=num_samples, y=purity_spectralCAT, col sep=comma] {data/onlycat_results/results_p1_k2.csv};
        \addplot[mark=none, red, thick] table[x=num_samples, y=purity_onlyCat, col sep=comma] {data/onlycat_results/results_p1_k2.csv}; 
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            axis y line*=right,
            axis x line=none,  
            ymin=0,ymax=2.3,
            ylabel={Runtime (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled y ticks=false,
            ]
        \addplot[mark=none, blue, dash dot, thick] table[x=num_samples, y=k-modes, col sep=comma] {data/onlycat_results/time_p1_k2.csv};
        \addplot[mark=none, blue, dashed, thick] table[x=num_samples, y=lca, col sep=comma] {data/onlycat_results/time_p1_k2.csv};
        \addplot[mark=none, blue, dotted, thick] table[x=num_samples, y=spectralCAT, col sep=comma] {data/onlycat_results/time_p1_k2.csv};
        \addplot[mark=none, blue, thick] table[x=num_samples, y=onlyCat, col sep=comma] {data/onlycat_results/time_p1_k2.csv};
        \end{axis}


    \end{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            ytick pos=left,
            ylabel={Purity},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            ymin=0.5,ymax=1,
            scaled y ticks=true,
            xtick = {},
            xticklabels = {},
            title={$K=2, p=0.4$},
        title style={yshift=-1ex}
            ]
        \addplot[mark=none, red, dash dot, thick] table[x=num_samples, y=purity_k-modes, col sep=comma] {data/onlycat_results/results_p4_k2.csv};
        \addplot[mark=none, red, dashed, thick] table[x=num_samples, y=purity_lca, col sep=comma] {data/onlycat_results/results_p4_k2.csv};
        \addplot[mark=none, red, dotted, thick] table[x=num_samples, y=purity_spectralCAT, col sep=comma] {data/onlycat_results/results_p4_k2.csv};
        \addplot[mark=none, red, thick] table[x=num_samples, y=purity_onlyCat, col sep=comma] {data/onlycat_results/results_p4_k2.csv}; 
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            axis y line*=right,
            axis x line=none,   
            ylabel={Runtime (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled y ticks=false
            ]
        \addplot[mark=none, blue, dash dot, thick] table[x=num_samples, y=k-modes, col sep=comma] {data/onlycat_results/time_p4_k2.csv};
        \addplot[mark=none, blue, dashed, thick] table[x=num_samples, y=lca, col sep=comma] {data/onlycat_results/time_p4_k2.csv};
        \addplot[mark=none, blue, dotted, thick] table[x=num_samples, y=spectralCAT, col sep=comma] {data/onlycat_results/time_p4_k2.csv};
        \addplot[mark=none, blue, thick] table[x=num_samples, y=onlyCat, col sep=comma] {data/onlycat_results/time_p4_k2.csv};        
        \end{axis}
    \end{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            ytick pos=left,
            ylabel={Purity},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            ymin=0.5,ymax=1,
            scaled y ticks=true,
            xtick = {},
            xticklabels = {},
            title={$K=4, p=0.1$},
        title style={yshift=-1ex}
            ]
        \addplot[mark=none, red, dash dot, thick] table[x=num_samples, y=purity_k-modes, col sep=comma] {data/onlycat_results/results_p1_k4.csv};
        \addplot[mark=none, red, dashed, thick] table[x=num_samples, y=purity_lca, col sep=comma] {data/onlycat_results/results_p1_k4.csv};
        \addplot[mark=none, red, dotted, thick] table[x=num_samples, y=purity_spectralCAT, col sep=comma] {data/onlycat_results/results_p1_k4.csv};
        \addplot[mark=none, red, thick] table[x=num_samples, y=purity_onlyCat, col sep=comma] {data/onlycat_results/results_p1_k4.csv}; 
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            axis y line*=right,
            axis x line=none,   
            ylabel={Runtime (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled y ticks=false
            ]
        \addplot[mark=none, blue, dash dot, thick] table[x=num_samples, y=k-modes, col sep=comma] {data/onlycat_results/time_p1_k4.csv};
        \addplot[mark=none, blue, dashed, thick] table[x=num_samples, y=lca, col sep=comma] {data/onlycat_results/time_p1_k4.csv};
        \addplot[mark=none, blue, dotted, thick] table[x=num_samples, y=spectralCAT, col sep=comma] {data/onlycat_results/time_p1_k4.csv};
        \addplot[mark=none, blue, thick] table[x=num_samples, y=onlyCat, col sep=comma] {data/onlycat_results/time_p1_k4.csv};        
        \end{axis}
    \end{tikzpicture}


    

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            xlabel={$n$},
            ytick pos=left,
            ylabel={Purity},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            ymin=0.5,ymax=1,
            scaled y ticks=true,
            title={$K=4, p=0.4$},
            title style={yshift=-1ex},
            % legend to name=mylegend,
            legend columns=-1,
            legend style={cells={align=left}},
            legend style={nodes={scale=.87, transform shape}},
            % legend style={font=\small}
             % legend style={text depth=0}
             legend style={at={(0.46,-.6)},anchor=north}
             % legend pos=outer north
            ]
        \addplot[mark=none, red, dash dot, thick] table[x=num_samples, y=purity_k-modes, col sep=comma] {data/onlycat_results/results_p4_k4.csv};\addlegendentry{$K$-Modes};
        \addplot[mark=none, red, dashed, thick] table[x=num_samples, y=purity_lca, col sep=comma] {data/onlycat_results/results_p4_k4.csv};\addlegendentry{LCA};
        \addplot[mark=none, red, dotted, thick] table[x=num_samples, y=purity_spectralCAT, col sep=comma] {data/onlycat_results/results_p4_k4.csv};\addlegendentry{SpectralCAT};
        \addplot[mark=none, red, thick] table[x=num_samples, y=purity_onlyCat, col sep=comma] {data/onlycat_results/results_p4_k4.csv}; \addlegendentry{\specmixonlycat}; 
        \end{axis}

        % \path (-10,-1.8) -- node[above]{\ref{mylegend}} (5.7, -1.8);
        
        \begin{axis}[
            scale only axis,
            height=\heithpic,
            width=\widthpic,
            axis y line*=right,
            axis x line=none,   
            ylabel={Runtime (s)},
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=0,xmax=3000,
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled y ticks=false
            ]
        \addplot[mark=none, blue, dash dot, thick] table[x=num_samples, y=k-modes, col sep=comma] {data/onlycat_results/time_p4_k4.csv};
        \addplot[mark=none, blue, dashed, thick] table[x=num_samples, y=lca, col sep=comma] {data/onlycat_results/time_p4_k4.csv};
        \addplot[mark=none, blue, dotted, thick] table[x=num_samples, y=spectralCAT, col sep=comma] {data/onlycat_results/time_p4_k4.csv};
        \addplot[mark=none, blue, thick] table[x=num_samples, y=onlyCat, col sep=comma] {data/onlycat_results/time_p4_k4.csv};            \end{axis}
    \end{tikzpicture}


==> data/vary_noise/vary_lambda_graph.tex <==
\begin{tikzpicture}
        \begin{groupplot}[group style={group size= 3 by 2, vertical sep=0.8cm, horizontal sep=.2cm},height=2cm, width=0.265\textwidth,
        xticklabel style = {font=\footnotesize},
        scale only axis,
        ylabel near ticks,
        xlabel near ticks,
        xmin=-0.5, xmax=19.5,
        ymin=-0.5, ymax=5.5,
        title style={yshift=-1ex},
        point meta max=1,
        point meta min=.59,
        ytick style={draw=none},
        xtick style={draw=none},
        colormap={blackwhite}{color=(white) rgb255=(0,0,0)},
        ]
        \nextgroupplot[
            title={$K=2, p=0.1$},
            yticklabels={$\lambda = 0$, $\lambda = 10$, $\lambda = 50$, $\lambda = 100$, $\lambda = 1000$, \specmixonlycat}, % changed
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
            xtick = {},
            xticklabels = {},
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p1_k2_hm.dat};


        \nextgroupplot[
            title={$K=2, p=0.25$},
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
            xtick = {},
            xticklabels = {},
            ytick = {},
            yticklabels = {},
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p25_k2_hm.dat};

        \nextgroupplot[
            title={$K=2, p=0.4$ },
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
            colorbar right,
            colorbar style={
                title=Purity},
            every colorbar/.append style={height=
            2*\pgfkeysvalueof{/pgfplots/parent axis height}+\pgfkeysvalueof{/pgfplots/group/vertical sep}},
            xtick = {},
            xticklabels = {},
            ytick = {},
            yticklabels = {},
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p4_k2_hm.dat};

        \nextgroupplot[
            title={$K=4, p=0.1$},
            xlabel=$\sigma_{\text{noise}}$,
            yticklabels={$\lambda = 0$, $\lambda = 10$, $\lambda = 50$, $\lambda = 100$, $\lambda = 1000$, \specmixonlycat}, % changed
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p1_k4_hm.dat};

        \nextgroupplot[
            title={$K=4, p=0.25$},
            xlabel=$\sigma_{\text{noise}}$,
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
            ytick = {},
            yticklabels = {},
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p25_k4_hm.dat};

        \nextgroupplot[
            title={$K=4, p=0.4$},
            xlabel=$\sigma_{\text{noise}}$,
            ytick=data,
            xticklabels={0, 0, 1, 2, 3, 4}, % changed
            ytick = {},
            yticklabels = {},
        ]
            \addplot[
            matrix plot,
            point meta=explicit, draw=gray
            ] table [meta=C] {data/vary_noise/scores_p4_k4_hm.dat};

            
        \end{groupplot}
\end{tikzpicture}

==> data/vary_noise/vary_n_graphs.tex <==
\newcommand\len{3pt}
\newcommand\labelx{$\sigma$}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 3 by 2, vertical sep=.8cm, horizontal sep=.2cm},height=1.8cm, width=0.17\textwidth,
        xticklabel style = {font=\footnotesize},
        scale only axis,
        ylabel near ticks,
        xlabel near ticks,
        xmin=0,xmax=5100,
        ymin=0.5,ymax=1,
        title style={yshift=-1ex}
        ]
        \nextgroupplot[
            ylabel={Purity},
            xlabel={$n$},
            xtick = {},
            cycle list name=color list,
            title={$\sigma = 0.5, p=0.1$},
            ]
            \addplot[blue, thick] table[x=n, y=lambda_0_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv};
            \addplot[green, thick] table[x=n, y=lambda_10_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addplot[red, thick] table[x=n, y=lambda_50_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addplot[orange, thick] table[x=n, y=lambda_100_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addplot[black, thick] table[x=n, y=lambda_1000_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            
        \nextgroupplot[
            xticklabel style = {font=\footnotesize},
            ytick = {},
            xlabel={$n$},
            yticklabels = {},
            xtick = {},
            title={$\sigma = 2.5, p=0.1$},
            cycle list name=color list,
            ]
            \addplot[blue, thick] table[x=n, y=lambda_0_purity, col sep=comma] {data/vary_noise/var_n_sigma_25_p_01.csv};
            \addplot[green, thick] table[x=n, y=lambda_10_purity, col sep=comma] {data/vary_noise/var_n_sigma_25_p_01.csv}; 
            \addplot[red, thick] table[x=n, y=lambda_50_purity, col sep=comma] {data/vary_noise/var_n_sigma_25_p_01.csv}; 
            \addplot[orange, thick] table[x=n, y=lambda_100_purity, col sep=comma] {data/vary_noise/var_n_sigma_25_p_01.csv}; 
            \addplot[black, thick] table[x=n, y=lambda_1000_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 

        \nextgroupplot[
            xticklabel style = {font=\footnotesize},
            xlabel={$n$},
            ytick = {},
            yticklabels = {},
            xtick = {},
            title={$\sigma = 0.5, p=0.4$},
            cycle list name=color list,
            ]
            \addplot[blue, thick] table[x=n, y=lambda_0_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_04.csv};
            \addplot[green, thick] table[x=n, y=lambda_10_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_04.csv}; 
            \addplot[red, thick] table[x=n, y=lambda_50_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_04.csv}; 
            \addplot[orange, thick] table[x=n, y=lambda_100_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_04.csv}; 
            \addplot[black, thick] table[x=n, y=lambda_1000_purity, col sep=comma] {data/vary_noise/var_n_sigma_05_p_04.csv};

    \end{groupplot}
    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=1em,inner sep=0pt] at (group center -| current bounding box.east) {\pgfplotslegendfromname{mylegend}};
\end{tikzpicture}%
\hspace{5pt}
\begin{tikzpicture}
        \begin{groupplot}[group style={group size= 1 by 1, vertical sep=.8cm, horizontal sep=.2cm},height=1.8cm, width=0.17\textwidth,
        xticklabel style = {font=\footnotesize},
        scale only axis,
        ylabel near ticks,
        xlabel near ticks,
        xmin=0,xmax=5100,
        ymin=0,ymax=4,
        title style={yshift=-1ex}
        ]
        \nextgroupplot[
            ylabel={Runtime (s)},
            xlabel={$n$},
            xtick = {},
            cycle list name=color list,
            title={Overall Average},
            % legend rows=1,
            legend style={nodes={scale=.87, transform shape}},
            legend style={at={(1.5,1)},anchor=north},
            legend cell align=left,
            legend style={font=\footnotesize}
             % legend style={cells={align=left}},
             % legend pos=outer north
            ]
            \addplot[blue, thick] table[x=n, y=lambda_0_time, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv};
            \addlegendentry{$\lambda=0$};
            
            \addplot[green, thick] table[x=n, y=lambda_10_time, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv};
            \addlegendentry{$\lambda=10$};

            \addplot[red, thick] table[x=n, y=lambda_50_time, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addlegendentry{$\lambda=50$};

            \addplot[orange, thick] table[x=n, y=lambda_100_time, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addlegendentry{$\lambda=100$};

            \addplot[black, thick] table[x=n, y=lambda_1000_time, col sep=comma] {data/vary_noise/var_n_sigma_05_p_01.csv}; 
            \addlegendentry{$\lambda=1000$};

    \end{groupplot}
\end{tikzpicture}


==> data/vary_noise/vary_noise_graphs.tex <==
\newcommand\len{3pt}
\newcommand\labelx{$\sigma$}
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 3 by 2, vertical sep=.8cm, horizontal sep=.2cm},height=1.8cm, width=0.3\textwidth,
        xticklabel style = {font=\footnotesize},
        scale only axis,
        ylabel near ticks,
        xlabel near ticks,
        xmin=0,xmax=3.8,
        ymin=0.3,ymax=1,
        title style={yshift=-1ex}
        ]
        \nextgroupplot[
            ylabel={Purity},
            xtick = {},
            xticklabels = {},
            cycle list name=color list,
            title={$K=2, p=0.1$},
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv}; 
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv}; 
            % \addlegendentry{LCA};
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv};
            % \addlegendentry{SpectralCAT};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv};
            % \addlegendentry{FAMD};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv};
            % \addlegendentry{\specmix};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv};
            % \addlegendentry{\specmix($\lambda=100$)};
            % \addplot[green, thick] table[x=sigma, y=spectral_l166_purity, col sep=comma] {data/vary_noise/scores_p1_k2.csv};\addlegendentry{\specmix($\lambda=166$)}
            
        \nextgroupplot[
            xticklabel style = {font=\footnotesize},
            ytick = {},
            yticklabels = {},
            xtick = {},
            xticklabels = {},
            title={$K=2, p=0.25$},
            cycle list name=color list,
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv}; 
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};
            % \addplot[green, thick] table[x=sigma, y=spectral_l166_purity, col sep=comma] {data/vary_noise/scores_p25_k2.csv};

        \nextgroupplot[
            xticklabel style = {font=\footnotesize},
            ytick = {},
            yticklabels = {},
            xtick = {},
            xticklabels = {},
            title={$K=2, p=0.4$ },
            cycle list name=color list,
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv}; 
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};
            % \addplot[green, thick] table[x=sigma, y=spectral_l166_purity, col sep=comma] {data/vary_noise/scores_p4_k2.csv};


        \nextgroupplot[
            ylabel={Purity},
            xlabel = $\sigma$,
            xticklabel style = {font=\footnotesize},
            title={$K=4, p=0.1$},
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv}; 
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
            % \addplot[green, thick] table[x=sigma, y=spectral_l83_purity, col sep=comma] {data/vary_noise/scores_p1_k4.csv};
    

        \nextgroupplot[
            xlabel = $\sigma$,
            xticklabel style = {font=\footnotesize},
            ytick = {},
            yticklabels = {},
            title={$K=4, p=0.25$},
            % legend to name=mylegend2,
            legend columns=-1,
            legend style={at={(0.5,-.6)},anchor=north},
            legend style={cells={align=left}},
            legend style={nodes={scale=.87, transform shape}},
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};\addlegendentry{$K$-Prototypes};
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv}; \addlegendentry{LCA};
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};\addlegendentry{SpectralCAT};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};\addlegendentry{FAMD};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};\addlegendentry{\specmix};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};
            % \addplot[green, thick] table[x=sigma, y=spectral_l83_purity, col sep=comma] {data/vary_noise/scores_p25_k4.csv};

        \nextgroupplot[
            xlabel = $\sigma$,
            xticklabel style = {font=\footnotesize},
            ytick = {},
            yticklabels = {},
            title={$K=4, p=0.4$},
            ]
            \addplot[orange, dashed, thick] table[x=sigma, y=k-prototypes_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            \addplot[green, dashed, thick] table[x=sigma, y=lca_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv}; 
            \addplot[blue, dashed, thick] table[x=sigma, y=spectralCAT_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            \addplot[red, dashed, thick] table[x=sigma, y=famd_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            \addplot[black, ultra thick] table[x=sigma, y=spectral_l50_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            % \addplot[blue, thick] table[x=sigma, y=spectral_l100_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            % \addplot[green, thick] table[x=sigma, y=spectral_l83_purity, col sep=comma] {data/vary_noise/scores_p4_k4.csv};
            
            \coordinate (bot) at (rel axis cs:1, 0);% coordinate at bottom of the last plot

    \end{groupplot}
    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=1em,inner sep=0pt] at (group center -| current bounding box.east) {\pgfplotslegendfromname{mylegend}};
\end{tikzpicture}
\vspace{-15pt}

